$K$-theory of endomorphisms, the $\mathit{TR}$-trace, and zeta functions

We show that the characteristic polynomial and the Lefschetz zeta function are manifestations of the trace map from the $K$-theory of endomorphisms to topological restriction homology (TR). Along the way we generalize Lindenstrauss and McCarthy's map from $K$-theory of endomorphisms to topological restriction homology, defining it for any Waldhausen category with a compatible enrichment in orthogonal spectra. In particular, this extends their construction from rings to ring spectra. We also give a revisionist treatment of the original Dennis trace map from $K$-theory to topological Hochschild homology (THH) and explain its connection to traces in bicategories with shadow (also known as trace theories).

==> pic_shadow.tex <==
\begin{tikzpicture}
%circle
\draw [ domain=90:270 ,smooth,variable =\x, gray] plot ({cos \x},{sin \x}); 
\draw [ domain=270:450 ,smooth,variable =\x, gray] plot ({cos \x},{sin \x}); 

\node[left] at ({cos 180},{sin 180}) {$A$};
\node[right] at ({cos 0},{sin 0}) {$B$};

%node 
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({cos 90},{sin 90}) {};
\node[above] at ({cos 90},{sin 90}) {$M$};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({cos 270},{sin 270}) {};
\node[below] at ({cos 270},{sin 270}) {$N$};
\end{tikzpicture}


==> pic_shadow_mult.tex <==

\begin{tikzpicture}
%circle
\draw [ domain=90:270 ,smooth,variable =\x, gray] plot ({cos \x},{sin \x}); 
\draw [ domain=270:450 ,smooth,variable =\x, gray] plot ({cos \x},{sin \x}); 

\def\aa{0}
\def\ab{(\aa+60)}
\def\ac{(\ab+60)}
\def\ad{(\ac+60)}
\def\ae{(\ad+60)}
\def\af{(\ae+60)}

\def\ba{30}
\def\bb{(\ba+60)}
\def\bc{(\bb+60)}
\def\bd{(\bc+60)}
\def\be{(\bd+60)}
\def\bf{(\be+60)}

\def\r{1.3}
\def\ra{1.2}


\node at ({\ra* cos \aa},{\ra* sin \aa}) {$\spcat\cC$};
\node at ({\ra* cos \ab},{\ra* sin \ab}) {$\spcat\cC$};
\node at ({\ra* cos \ac},{\ra* sin \ac}) {$\spcat\cC$};
\node at ({\ra* cos \ad},{\ra* sin \ad}) {$\spcat\cC$};
\node at ({\ra* cos \ae},{\ra* sin \ae}) {$\spcat\cC$};
\node at ({\ra* cos \af},{\ra* sin \af}) {$\spcat\cC$};

\node at ({\r* cos \ba},{\r* sin \ba}) {$\spcat\cX$};
\node at ({\r* cos \bb},{\r* sin \bb}) {$\spcat\cX$};
\node at ({\r* cos \bc},{\r* sin \bc}) {$\spcat\cX$};
\node at ({\r* cos \bd},{\r* sin \bd}) {$\spcat\cX$};
\node at ({\r* cos \be},{\r* sin \be}) {$\spcat\cX$};
\node at ({\r* cos \bf},{\r* sin \bf}) {$\spcat\cX$};
%\node[right] at ({cos 0},{sin 0}) {$A$};

%node 
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({cos \ba},{sin \ba}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({cos \bb},{sin \bb}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({cos \bc},{sin \bc}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({cos \bd},{sin \bd}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({cos \be},{sin \be}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({cos \bf},{sin \bf}) {};
%\node[below] at ({cos 270},{sin 270}) {$N$};
\end{tikzpicture}


==> pic_shadow_mult_trace_twisted.tex <==


\begin{tikzpicture}
\def\shrink{3}
\def\step{30}
\def\rad{1.75}


%%node 
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({-5+\rad*cos 0},{\rad*sin 0}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({-5+\rad*cos \step},{\rad*sin \step}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({-5+\rad*cos (2*\step)},{\rad*sin (2*\step)}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({-5+\rad*cos (3*\step)},{\rad*sin (3*\step)}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({-5+\rad*cos (4*\step)},{\rad*sin (4*\step)}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({-5+\rad*cos (5*\step)},{\rad*sin (5*\step)}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({-5+\rad*cos (6*\step)},{\rad*sin (6*\step)}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({-5+\rad*cos (7*\step)},{\rad*sin (7*\step)}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({-5+\rad*cos (8*\step)},{\rad*sin (8*\step)}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({-5+\rad*cos (9*\step)},{\rad*sin (9*\step)}) {};
%%circle
\draw [dotted, domain=(0+\shrink):(\step-\shrink) ,smooth,variable =\x, gray] plot ({-5+\rad*cos \x},{\rad*sin \x}); 
\draw [->, domain=(\step+\shrink):(2*\step-\shrink) ,smooth,variable =\x, gray] plot ({-5+\rad*cos \x},{\rad*sin \x}) ; 
\draw [dotted, domain=(2*\step+\shrink):(3*\step-\shrink) ,smooth,variable =\x, gray] plot ({-5+\rad*cos \x},{\rad*sin \x}); 
\draw [dotted, domain=(3*\step+\shrink):(4*\step-\shrink) ,smooth,variable =\x, gray] plot ({-5+\rad*cos \x},{\rad*sin \x}); 
\draw [->, domain=(4*\step+\shrink):(5*\step-\shrink) ,smooth,variable =\x, gray] plot ({-5+\rad*cos \x},{\rad*sin \x}) ; 
\draw [dotted, domain=(5*\step+\shrink):(6*\step-\shrink) ,smooth,variable =\x, gray] plot ({-5+\rad*cos \x},{\rad*sin \x}); 
\draw [dotted, domain=(6*\step+\shrink):(7*\step-\shrink) ,smooth,variable =\x, gray] plot ({-5+\rad*cos \x},{\rad*sin \x}); 
\draw [->, domain=(7*\step+\shrink):(8*\step-\shrink) ,smooth,variable =\x, gray] plot ({-5+\rad*cos \x},{\rad*sin \x}) ; 
\draw [dotted, domain=(8*\step+\shrink):(9*\step-\shrink) ,smooth,variable =\x, gray] plot ({-5+\rad*cos \x},{\rad*sin \x}); 
\draw [dashed, domain=(9*\step+\shrink):(360-\shrink) ,smooth,variable =\x, gray] plot ({-5+\rad*cos \x},{\rad*sin \x}); 

\node[right] at ({-5+\rad*cos 0},{\rad*sin 0}) {$c_r$};
\node[right] at ({-5+\rad*cos \step},{\rad*sin \step}) {$L(c_r)$};
\node[below left] at ({-5+\rad*cos (1.5*\step)},{\rad*sin (1.5*\step)}) {$f_r$};
\node[above ] at ({-5+\rad*cos (2*\step)},{\rad*sin (2*\step)}) {$R(c_1)$};
\node[above] at ({-5+\rad*cos (3*\step)},{\rad*sin (3*\step)}) {$c_1$};
\node[ above left] at ({-5+\rad*cos (4*\step)},{\rad*sin (4*\step)}) {$L(c_1)$};
\node[ below right] at ({-5+\rad*cos (4.5*\step)},{\rad*sin (4.5*\step)}) {$f_1$};
\node[left] at ({-5+\rad*cos (5*\step)},{\rad*sin (5*\step)}) {$R(c_2)$};
\node[left] at ({-5+\rad*cos (6*\step)},{\rad*sin (6*\step)}) {$c_2$};

\node[left] at ({-5+\rad*cos (7*\step)},{\rad*sin (7*\step)}) {$L(c_2)$};
\node[above right] at ({-5+\rad*cos (7.5*\step)},{\rad*sin (7.5*\step)}) {$f_2$};
\node[below left] at ({-5+\rad*cos (8*\step)},{\rad*sin (8*\step)}) {$R(c_3)$};
\node[below] at ({-5+\rad*cos (9*\step)},{\rad*sin (9*\step)}) {$c_3$};


%%%second picture
\def\dist{1}

%%node 
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\dist+\rad*cos 0},{\rad*sin 0}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\dist+\rad*cos \step},{\rad*sin \step}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\dist+\rad*cos (2*\step)},{\rad*sin (2*\step)}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\dist+\rad*cos (4*\step)},{\rad*sin (4*\step)}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\dist+\rad*cos (5*\step)},{\rad*sin (5*\step)}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\dist+\rad*cos (7*\step)},{\rad*sin (7*\step)}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\dist+\rad*cos (8*\step)},{\rad*sin (8*\step)}) {};
%%circle
\draw [dotted, domain=(0+\shrink):(\step-\shrink) ,smooth,variable =\x, gray] plot ({\dist+\rad*cos \x},{\rad*sin \x}); 
\draw [->, domain=(\step+\shrink):(2*\step-\shrink) ,smooth,variable =\x, gray] plot ({\dist+\rad*cos \x},{\rad*sin \x}) ; 
\draw [->, domain=(2*\step+\shrink):(4*\step-\shrink) ,smooth,variable =\x, gray] plot ({\dist+\rad*cos \x},{\rad*sin \x}); 
\draw [->, domain=(4*\step+\shrink):(5*\step-\shrink) ,smooth,variable =\x, gray] plot ({\dist+\rad*cos \x},{\rad*sin \x}) ; 
\draw [->, domain=(5*\step+\shrink):(7*\step-\shrink) ,smooth,variable =\x, gray] plot ({\dist+\rad*cos \x},{\rad*sin \x}); 
\draw [->, domain=(7*\step+\shrink):(8*\step-\shrink) ,smooth,variable =\x, gray] plot ({\dist+\rad*cos \x},{\rad*sin \x}) ; 
\draw [dotted, domain=(8*\step+\shrink):(9*\step) ,smooth,variable =\x, gray] plot ({\dist+\rad*cos \x},{\rad*sin \x}); 
\draw [dashed, domain=(9*\step):(360-\shrink) ,smooth,variable =\x, gray] plot ({\dist+\rad*cos \x},{\rad*sin \x}); 

\node[right] at ({\dist+\rad*cos 0},{\rad*sin 0}) {$\mathcal{C}$};
\node[above right] at ({\dist+\rad*cos (1.5*\step)},{\rad*sin (1.5*\step)}) {$_L\mathcal{D}_R$};
\node[above] at ({\dist+\rad*cos (3*\step)},{\rad*sin (3*\step)}) {$\mathcal{C}$};
\node[above left] at ({\dist+\rad*cos (4.5*\step)},{\rad*sin (4.5*\step)}) {$_L\mathcal{D}_R$};
\node[left] at ({\dist+\rad*cos (6*\step)},{\rad*sin (6*\step)}) {$\mathcal{C}$};

\node[below left] at ({\dist+\rad*cos (7.5*\step)},{\rad*sin (7.5*\step)}) {$_L\mathcal{D}_R$};
\node[below] at ({\dist+\rad*cos (9*\step)},{\rad*sin (9*\step)}) {$\mathcal{C}$};

\draw[->, decorate, decoration={
    zigzag,
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt
}] (-2.5,0)--(-1.25,0);
\end{tikzpicture}


==> pic_shadow_single.tex <==


\begin{tikzpicture}
%circle
\draw [ domain=90:270 ,smooth,variable =\x, gray] plot ({cos \x},{sin \x}); 
\draw [ domain=270:450 ,smooth,variable =\x, gray] plot ({cos \x},{sin \x}); 

\node[below] at ({cos 270},{sin 270}) {$A$};

%node 
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({cos 90},{sin 90}) {};
\node[above] at ({cos 90},{sin 90}) {$M$};
\end{tikzpicture}


==> pic_shadow_single_trace.tex <==


\begin{tikzpicture}
\def\shrink{3}

%\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt](source) at ({-5+cos 90},{-sin 90}) {};
%
%\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] (target) at ({-4+cos 90},{-sin 90}) {};
%
%\draw [->](source)--node[midway, above]{$f$}(target);

%node 
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({-5+cos 180},{-sin 180}) {};

\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({-5+cos 0},{-sin 0}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({-5+cos 90},{sin 90}) {};
%circle
\draw [dotted, domain=(180+\shrink):(360-\shrink) ,smooth,variable =\x, gray] plot ({-5+cos \x},{-sin \x}); 
\draw [->, domain=(180-\shrink):(0+\shrink) ,smooth,variable =\x, gray] plot ({-5+cos \x},{-sin \x}); 

\node[above] at ({-5+cos 270},{-sin 270}) {$c_0$};
\node[right] at ({-5+cos 0},{sin 0}) {$c_0$};
\node[left] at ({-5+cos 180},{-sin 180}) {$c_0$};

\node[above] at ({-5+cos 270},{sin 270}) {$f$};

%node 
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({cos 180},{-sin 180}) {};

\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({cos 0},{-sin 0}) {};
%circle
\draw [ <-,domain=(180+\shrink):(360-\shrink) ,smooth,variable =\x, gray] plot ({cos \x},{-sin \x}); 
\draw [->, domain=(180-\shrink):(0+\shrink) ,smooth,variable =\x, gray] plot ({cos \x},{-sin \x}); 

\node[below] at ({cos 270},{sin 270}) {$\mathcal{C}$};

\node[above] at ({cos 270},{-sin 270}) {$\mathcal{C}$};


%\node[above] at ({cos 90},{sin 90}) {$M$};


\draw[->, decorate, decoration={
    zigzag,
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt
}] (-3.25,0)--(-1.5,0);
\end{tikzpicture}


==> pic_shadow_single_trace_twisted.tex <==


\begin{tikzpicture}
\def\shrink{3}

%\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt](source) at ({-5+cos 90},{-sin 90}) {};
%
%\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] (target) at ({-4+cos 90},{-sin 90}) {};
%
%\draw [->](source)--node[midway, above]{$f$}(target);

%node 
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({-5+cos 180},{-sin 180}) {};

\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({-5+cos 0},{-sin 0}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({-5+cos 90},{sin 90}) {};
%circle
\draw [dotted, domain=(180+\shrink):(360-\shrink) ,smooth,variable =\x, gray] plot ({-5+cos \x},{-sin \x}); 
\draw [->, domain=(180-\shrink):(0+\shrink) ,smooth,variable =\x, gray] plot ({-5+cos \x},{-sin \x}); 

\node[above] at ({-5+cos 270},{-sin 270}) {$c_0$};
\node[right] at ({-5+cos 0},{sin 0}) {$R(c_0)$};
\node[left] at ({-5+cos 180},{-sin 180}) {$L(c_0)$};

\node[above] at ({-5+cos 270},{sin 270}) {$f$};

%node 
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({cos 180},{-sin 180}) {};

\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({cos 0},{-sin 0}) {};
%circle
\draw [ <-,domain=(180+\shrink):(360-\shrink) ,smooth,variable =\x, gray] plot ({cos \x},{-sin \x}); 
\draw [->, domain=(180-\shrink):(0+\shrink) ,smooth,variable =\x, gray] plot ({cos \x},{-sin \x}); 

\node[below] at ({cos 270},{sin 270}) {$_L\mathcal{D}_R$};

\node[above] at ({cos 270},{-sin 270}) {$\mathcal{C}$};


%\node[above] at ({cos 90},{sin 90}) {$M$};


\draw[->, decorate, decoration={
    zigzag,
    segment length=4,
    amplitude=.9,post=lineto,
    post length=2pt
}] (-2.75,0)--(-1.5,0);
\end{tikzpicture}


==> pic_shadow_trace.tex <==
\begin{tikzpicture}
\pgfmathsetmacro{\shift}{4}



%circle
\draw [ domain=90:270 ,smooth,variable =\x, gray] plot ({-\shift+ cos \x},{sin \x}); 
\draw [ domain=270:450 ,smooth,variable =\x, gray] plot ({-\shift+ cos \x},{sin \x}); 

\node[left] at ({-\shift+ cos 150},{sin 150}) {$A$};
\node[below] at ({-\shift+ cos 270},{sin 270}) {$A$};

%node 
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({-\shift+ cos 210},{sin 210}) {};
\node[below left] at ({-\shift+ cos 210},{sin 210}) {$Q$};


%circle
\draw [ domain=90:270 ,smooth,variable =\x, gray] plot ({cos \x},{sin \x}); 
\draw [ domain=270:450 ,smooth,variable =\x, gray] plot ({cos \x},{sin \x}); 

\node[left] at ({cos 150},{sin 150}) {$A$};
\node[right] at ({cos 30},{sin 30}) {$B$};

\node[below] at ({cos 270},{sin 270}) {$A$};

%node 
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({cos 90},{sin 90}) {};
\node[above] at ({cos 90},{sin 90}) {$M$};
\node[circle,draw=black, fill=coa, inner sep=0pt,minimum size=3pt] at ({cos -30},{sin -30}) {};
\node[below right] at ({cos -30},{sin -30}) {$N$};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({cos 210},{sin 210}) {};
\node[below left] at ({cos 210},{sin 210}) {$Q$};

%circle
\draw [ domain=90:270 ,smooth,variable =\x, gray] plot ({\shift+cos \x},{sin \x}); 
\draw [ domain=270:450 ,smooth,variable =\x, gray] plot ({\shift+cos \x},{sin \x}); 

\node[left] at ({\shift+cos 150},{sin 150}) {$A$};
\node[right] at ({\shift+cos 30},{sin 30}) {$B$};

\node[below] at ({\shift+cos 270},{sin 270}) {$B$};

%node 
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({\shift+cos 90},{sin 90}) {};
\node[above] at ({\shift+cos 90},{sin 90}) {$M$};
\node[circle,draw=black, fill=cod, inner sep=0pt,minimum size=3pt] at ({\shift+cos -30},{sin -30}) {};
\node[below right] at ({\shift+cos -30},{sin -30}) {$P$};
\node[circle,draw=black, fill=coa, inner sep=0pt,minimum size=3pt] at ({\shift+cos 210},{sin 210}) {};
\node[below left] at ({\shift+cos 210},{sin 210}) {$N$};

%circle
\draw [ domain=90:270 ,smooth,variable =\x, gray] plot ({2*\shift+cos \x},{sin \x}); 
\draw [ domain=270:450 ,smooth,variable =\x, gray] plot ({2*\shift+cos \x},{sin \x}); 

\node[right] at ({2*\shift+cos 30},{sin 30}) {$B$};

\node[below] at ({2*\shift+cos 270},{sin 270}) {$B$};

%node 
\node[circle,draw=black, fill=cod, inner sep=0pt,minimum size=3pt] at ({2*\shift+cos -30},{sin -30}) {};
\node[below right] at ({2*\shift+cos -30},{sin -30}) {$P$};

\draw[->, thick] (-2.5,0)-- (-1.5,0) node[midway, above] {$\eta\odot \id$};
\draw[->, thick] (1.5,0)-- (2.5,0) node[midway, above] {$\id\odot f$};

\draw[->, thick] (5.5,0)-- (6.5,0) node[midway, above] {$\id \odot \epsilon$};
\end{tikzpicture}


==> pic_trace_with_flag.tex <==

\begin{tikzpicture}[tdplot_main_coords]
%\draw[thick,->] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};
%\draw[thick,->] (0,0,0) -- (0,1,0) node[anchor=north west]{$y$};
%\draw[thick,->] (0,0,0) -- (0,0,1) node[anchor=south]{$z$};

\def\ra{1}
\def\aa{10}
\def\a1{(\aa+60)}
\def\ab{(\a1+50)}
\def\ac{(\ab+70)}
\def\ad{(\ac+60)}
\def\ae{(\ad+60)}
\def\af{(\ae+60)}
%circle
%\draw [ domain=\aa:\af,smooth,variable =\x, cod, very thick] plot ({\ra*sin \x},0,{\ra* cos \x}); 
%shifted circles 
\draw [ domain=\ac:\af ,smooth,variable =\x, gray] plot ({(\ra+.5)*sin \x},.5,{(\ra+.5)* cos \x}); 
\draw [ domain=\ac:\af,smooth,variable =\x, gray] plot ({(\ra+.75)*sin \x},.25,{(\ra+.75)* cos \x}); 
\draw [ domain=\ac:\af ,smooth,variable =\x, gray] plot ({(\ra+.25)*sin \x},.75,{(\ra+.25)* cos \x}); 
\draw [ domain=\ac:\af,smooth,variable =\x, gray] plot ({(\ra+1)*sin \x},0,{(\ra+1)* cos \x}); 
\draw [ domain=\ac:\af ,smooth,variable =\x, gray] plot ({\ra*sin \x},1,{\ra* cos \x}); 
%flags

\filldraw[draw=coa, very thick,fill=coa, opacity=.9] ({\ra*sin \aa},0,{\ra* cos \aa})--({(\ra+1)*sin \aa},0,{(\ra+1)* cos \aa})--({\ra*sin \aa},1,{\ra* cos \aa})--({\ra*sin \aa},0,{\ra* cos \aa});




%edge nodes
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+1)*sin \aa},0,{(\ra+1)* cos \aa}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.75)*sin \aa},.25,{(\ra+.75)* cos \aa}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.5)*sin \aa},.5,{(\ra+.5)* cos \aa}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.25)*sin \aa},.75,{(\ra+.25)* cos \aa}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+0)*sin \aa},1,{(\ra+0)* cos \aa}) {};

%%circle
\draw [ domain=\aa:\af ,smooth,variable =\x, cod, very thick] plot ({\ra*sin \x},0,{\ra* cos \x}); 
%shifted circles 
\draw [ domain=\aa:\ac ,smooth,variable =\x, gray] plot ({(\ra+.5)*sin \x},.5,{(\ra+.5)* cos \x}); 
\draw [ domain=\aa:\ac,smooth,variable =\x, gray] plot ({(\ra+.75)*sin \x},.25,{(\ra+.75)* cos \x}); 
\draw [ domain=\aa:\ac ,smooth,variable =\x, gray] plot ({(\ra+.25)*sin \x},.75,{(\ra+.25)* cos \x}); 
\draw [ domain=\aa:\ac,smooth,variable =\x, gray] plot ({(\ra+1)*sin \x},0,{(\ra+1)* cos \x}); 
\draw [ domain=\aa:\ac ,smooth,variable =\x, gray] plot ({\ra*sin \x},1,{\ra* cos \x}); 


%base nodes
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\ra*sin \aa},0,{\ra* cos \aa}) {};
\end{tikzpicture}

==> pic_trace_with_flag_2.tex <==

\begin{tikzpicture}[tdplot_main_coords]
%\draw[thick,->] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};
%\draw[thick,->] (0,0,0) -- (0,1,0) node[anchor=north west]{$y$};
%\draw[thick,->] (0,0,0) -- (0,0,1) node[anchor=south]{$z$};

\def\ra{1}
\def\rb{2}
\def\aa{10}
\def\a1{(\aa+60)}
\def\ab{(\a1+50)}
\def\ac{(\ab+70)}
\def\ad{(\ac+60)}
\def\ae{(\ad+60)}
\def\af{(\ae+60)}
%circle
%\draw [ domain=\aa:\af,smooth,variable =\x, cod, very thick] plot ({\ra*sin \x},0,{\ra* cos \x}); 
%shifted circles 
\draw [ domain=\ac:\af ,smooth,variable =\x, gray] plot ({(\ra+.5)*sin \x},.5*\rb,{(\ra+.5)* cos \x}); 
\draw [ domain=\ac:\af,smooth,variable =\x, gray] plot ({(\ra+.75)*sin \x},.25*\rb,{(\ra+.75)* cos \x}); 
\draw [ domain=\ac:\af ,smooth,variable =\x, gray] plot ({(\ra+.25)*sin \x},.75*\rb,{(\ra+.25)* cos \x}); 
\draw [ domain=\ac:\af,smooth,variable =\x, gray] plot ({(\ra+1)*sin \x},0*\rb,{(\ra+1)* cos \x}); 
\draw [ domain=\ac:\af ,smooth,variable =\x, gray] plot ({\ra*sin \x},1*\rb,{\ra* cos \x}); 
%%flags
%
%\filldraw[draw=coa, very thick,fill=coa, opacity=.9] ({\ra*sin \aa},0,{\ra* cos \aa})--({(\ra+1)*sin \aa},0,{(\ra+1)* cos \aa})--({\ra*sin \aa},1,{\ra* cos \aa})--({\ra*sin \aa},0,{\ra* cos \aa});
%
%\filldraw[draw=coa, very thick,fill=coa, opacity=.9] ({\ra*sin \a1},0,{\ra* cos \a1})--({(\ra+1)*sin \a1},0,{(\ra+1)* cos \a1})--({\ra*sin \a1},1,{\ra* cos \a1})--({\ra*sin \a1},0,{\ra* cos \a1});
%
%\filldraw[draw=coa, very thick,fill=coa, opacity=.9] ({\ra*sin \ab},0,{\ra* cos \ab})--({(\ra+1)*sin \ab},0,{(\ra+1)* cos \ab})--({\ra*sin \ab},1,{\ra* cos \ab})--({\ra*sin \ab},0,{\ra* cos \ab});
%
%\filldraw[draw=coa, very thick,fill=coa, opacity=.9] ({\ra*sin \ac},0,{\ra* cos \ac})--({(\ra+1)*sin \ac},0,{(\ra+1)* cos \ac})--({\ra*sin \ac},1,{\ra* cos \ac})--({\ra*sin \ac},0,{\ra* cos \ac});
%
%\filldraw[draw=coa, very thick,fill=coa, opacity=.9] ({\ra*sin \ad},0,{\ra* cos \ad})--({(\ra+1)*sin \ad},0,{(\ra+1)* cos \ad})--({\ra*sin \ad},1,{\ra* cos \ad})--({\ra*sin \ad},0,{\ra* cos \ad});
%
%\filldraw[draw=coa, very thick,fill=coa, opacity=.9] ({\ra*sin \ae},0,{\ra* cos \ae})--({(\ra+1)*sin \ae},0,{(\ra+1)* cos \ae})--({\ra*sin \ae},1,{\ra* cos \ae})--({\ra*sin \ae},0,{\ra* cos \ae});



%edge nodes
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+1)*sin \aa},0*\rb,{(\ra+1)* cos \aa}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.75)*sin \aa},.25*\rb,{(\ra+.75)* cos \aa}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.5)*sin \aa},.5*\rb,{(\ra+.5)* cos \aa}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.25)*sin \aa},.75*\rb,{(\ra+.25)* cos \aa}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+0)*sin \aa},1*\rb,{(\ra+0)* cos \aa}) {};
%%circle
%\draw [ domain=\aa:\af ,smooth,variable =\x, cod, very thick] plot ({\ra*sin \x},0,{\ra* cos \x}); 
%shifted circles 
\draw [ domain=\aa:\ac ,smooth,variable =\x, gray] plot ({(\ra+.5)*sin \x},.5*\rb,{(\ra+.5)* cos \x}); 
\draw [ domain=\aa:\ac,smooth,variable =\x, gray] plot ({(\ra+.75)*sin \x},.25*\rb,{(\ra+.75)* cos \x}); 
\draw [ domain=\aa:\ac ,smooth,variable =\x, gray] plot ({(\ra+.25)*sin \x},.75*\rb,{(\ra+.25)* cos \x}); 
\draw [ domain=\aa:\ac,smooth,variable =\x, gray] plot ({(\ra+1)*sin \x},0*\rb,{(\ra+1)* cos \x}); 
\draw [ domain=\aa:\ac ,smooth,variable =\x, gray] plot ({\ra*sin \x},1*\rb,{\ra* cos \x}); 


%base nodes
%\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\ra*sin \aa},0,{\ra* cos \aa}) {};
%\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\ra*sin \a1},0,{\ra* cos \a1}) {};
%\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\ra*sin \ab},0,{\ra* cos \ab}) {};
%\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\ra*sin \ac},0,{\ra* cos \ac}) {};
%\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\ra*sin \ad},0,{\ra* cos \ad}) {};
%\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\ra*sin \ae},0,{\ra* cos \ae}) {};
\end{tikzpicture}

==> pic_trace_with_flags.tex <==

\begin{tikzpicture}[tdplot_main_coords]
%\draw[thick,->] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};
%\draw[thick,->] (0,0,0) -- (0,1,0) node[anchor=north west]{$y$};
%\draw[thick,->] (0,0,0) -- (0,0,1) node[anchor=south]{$z$};

\def\ra{1.5}
\def\aa{10}
\def\a1{(\aa+60)}
\def\ab{(\a1+50)}
\def\ac{(\ab+70)}
\def\ad{(\ac+60)}
\def\ae{(\ad+60)}
\def\af{(\ae+60)}
%circle
%\draw [ domain=\aa:\af,smooth,variable =\x, cod, very thick] plot ({\ra*sin \x},0,{\ra* cos \x}); 
%shifted circles 
\draw [ domain=\ac:\af ,smooth,variable =\x, gray] plot ({(\ra+.5)*sin \x},.5,{(\ra+.5)* cos \x}); 
\draw [ domain=\ac:\af,smooth,variable =\x, gray] plot ({(\ra+.75)*sin \x},.25,{(\ra+.75)* cos \x}); 
\draw [ domain=\ac:\af ,smooth,variable =\x, gray] plot ({(\ra+.25)*sin \x},.75,{(\ra+.25)* cos \x}); 
\draw [ domain=\ac:\af,smooth,variable =\x, gray] plot ({(\ra+1)*sin \x},0,{(\ra+1)* cos \x}); 
\draw [ domain=\ac:\af ,smooth,variable =\x, gray] plot ({\ra*sin \x},1,{\ra* cos \x}); 
%flags

\filldraw[draw=coa, very thick,fill=coa, opacity=.9] ({\ra*sin \aa},0,{\ra* cos \aa})--({(\ra+1)*sin \aa},0,{(\ra+1)* cos \aa})--({\ra*sin \aa},1,{\ra* cos \aa})--({\ra*sin \aa},0,{\ra* cos \aa});

\filldraw[draw=coa, very thick,fill=coa, opacity=.9] ({\ra*sin \a1},0,{\ra* cos \a1})--({(\ra+1)*sin \a1},0,{(\ra+1)* cos \a1})--({\ra*sin \a1},1,{\ra* cos \a1})--({\ra*sin \a1},0,{\ra* cos \a1});

\filldraw[draw=coa, very thick,fill=coa, opacity=.9] ({\ra*sin \ab},0,{\ra* cos \ab})--({(\ra+1)*sin \ab},0,{(\ra+1)* cos \ab})--({\ra*sin \ab},1,{\ra* cos \ab})--({\ra*sin \ab},0,{\ra* cos \ab});

\filldraw[draw=coa, very thick,fill=coa, opacity=.9] ({\ra*sin \ac},0,{\ra* cos \ac})--({(\ra+1)*sin \ac},0,{(\ra+1)* cos \ac})--({\ra*sin \ac},1,{\ra* cos \ac})--({\ra*sin \ac},0,{\ra* cos \ac});

\filldraw[draw=coa, very thick,fill=coa, opacity=.9] ({\ra*sin \ad},0,{\ra* cos \ad})--({(\ra+1)*sin \ad},0,{(\ra+1)* cos \ad})--({\ra*sin \ad},1,{\ra* cos \ad})--({\ra*sin \ad},0,{\ra* cos \ad});

\filldraw[draw=coa, very thick,fill=coa, opacity=.9] ({\ra*sin \ae},0,{\ra* cos \ae})--({(\ra+1)*sin \ae},0,{(\ra+1)* cos \ae})--({\ra*sin \ae},1,{\ra* cos \ae})--({\ra*sin \ae},0,{\ra* cos \ae});



%edge nodes
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+1)*sin \aa},0,{(\ra+1)* cos \aa}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.75)*sin \aa},.25,{(\ra+.75)* cos \aa}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.5)*sin \aa},.5,{(\ra+.5)* cos \aa}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.25)*sin \aa},.75,{(\ra+.25)* cos \aa}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+0)*sin \aa},1,{(\ra+0)* cos \aa}) {};

\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+1)*sin \a1},0,{(\ra+1)* cos \a1}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.75)*sin \a1},.25,{(\ra+.75)* cos \a1}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.5)*sin \a1},.5,{(\ra+.5)* cos \a1}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.25)*sin \a1},.75,{(\ra+.25)* cos \a1}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+0)*sin \a1},1,{(\ra+0)* cos \a1}) {};

\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+1)*sin \ab},0,{(\ra+1)* cos \ab}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.75)*sin \ab},.25,{(\ra+.75)* cos \ab}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.5)*sin \ab},.5,{(\ra+.5)* cos \ab}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.25)*sin \ab},.75,{(\ra+.25)* cos \ab}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+0)*sin \ab},1,{(\ra+0)* cos \ab}) {};

\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+1)*sin \ac},0,{(\ra+1)* cos \ac}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.75)*sin \ac},.25,{(\ra+.75)* cos \ac}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.5)*sin \ac},.5,{(\ra+.5)* cos \ac}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.25)*sin \ac},.75,{(\ra+.25)* cos \ac}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+0)*sin \ac},1,{(\ra+0)* cos \ac}) {};

\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+1)*sin \ad},0,{(\ra+1)* cos \ad}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.75)*sin \ad},.25,{(\ra+.75)* cos \ad}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.5)*sin \ad},.5,{(\ra+.5)* cos \ad}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.25)*sin \ad},.75,{(\ra+.25)* cos \ad}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+0)*sin \ad},1,{(\ra+0)* cos \ad}) {};

\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+1)*sin \ae},0,{(\ra+1)* cos \ae}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.75)*sin \ae},.25,{(\ra+.75)* cos \ae}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.5)*sin \ae},.5,{(\ra+.5)* cos \ae}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.25)*sin \ae},.75,{(\ra+.25)* cos \ae}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+0)*sin \ae},1,{(\ra+0)* cos \ae}) {};

%%circle
\draw [ domain=\aa:\af ,smooth,variable =\x, cod, very thick] plot ({\ra*sin \x},0,{\ra* cos \x}); 
%shifted circles 
\draw [ domain=\aa:\ac ,smooth,variable =\x, gray] plot ({(\ra+.5)*sin \x},.5,{(\ra+.5)* cos \x}); 
\draw [ domain=\aa:\ac,smooth,variable =\x, gray] plot ({(\ra+.75)*sin \x},.25,{(\ra+.75)* cos \x}); 
\draw [ domain=\aa:\ac ,smooth,variable =\x, gray] plot ({(\ra+.25)*sin \x},.75,{(\ra+.25)* cos \x}); 
\draw [ domain=\aa:\ac,smooth,variable =\x, gray] plot ({(\ra+1)*sin \x},0,{(\ra+1)* cos \x}); 
\draw [ domain=\aa:\ac ,smooth,variable =\x, gray] plot ({\ra*sin \x},1,{\ra* cos \x}); 


%base nodes
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\ra*sin \aa},0,{\ra* cos \aa}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\ra*sin \a1},0,{\ra* cos \a1}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\ra*sin \ab},0,{\ra* cos \ab}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\ra*sin \ac},0,{\ra* cos \ac}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\ra*sin \ad},0,{\ra* cos \ad}) {};
\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\ra*sin \ae},0,{\ra* cos \ae}) {};
\end{tikzpicture}

==> pic_trace_with_flags_2.tex <==

\begin{tikzpicture}[tdplot_main_coords]
%\draw[thick,->] (0,0,0) -- (1,0,0) node[anchor=north east]{$x$};
%\draw[thick,->] (0,0,0) -- (0,1,0) node[anchor=north west]{$y$};
%\draw[thick,->] (0,0,0) -- (0,0,1) node[anchor=south]{$z$};

\def\ra{1.5}
\def\rb{2}
\def\aa{10}
\def\a1{(\aa+60)}
\def\ab{(\a1+50)}
\def\ac{(\ab+70)}
\def\ad{(\ac+60)}
\def\ae{(\ad+60)}
\def\af{(\ae+60)}
%circle
%\draw [ domain=\aa:\af,smooth,variable =\x, cod, very thick] plot ({\ra*sin \x},0,{\ra* cos \x}); 
%shifted circles 
\draw [ domain=\ac:\af ,smooth,variable =\x, gray] plot ({(\ra+.5)*sin \x},.5*\rb,{(\ra+.5)* cos \x}); 
\draw [ domain=\ac:\af,smooth,variable =\x, gray] plot ({(\ra+.75)*sin \x},.25*\rb,{(\ra+.75)* cos \x}); 
\draw [ domain=\ac:\af ,smooth,variable =\x, gray] plot ({(\ra+.25)*sin \x},.75*\rb,{(\ra+.25)* cos \x}); 
\draw [ domain=\ac:\af,smooth,variable =\x, gray] plot ({(\ra+1)*sin \x},0*\rb,{(\ra+1)* cos \x}); 
\draw [ domain=\ac:\af ,smooth,variable =\x, gray] plot ({\ra*sin \x},1*\rb,{\ra* cos \x}); 
%%flags
%
%\filldraw[draw=coa, very thick,fill=coa, opacity=.9] ({\ra*sin \aa},0,{\ra* cos \aa})--({(\ra+1)*sin \aa},0,{(\ra+1)* cos \aa})--({\ra*sin \aa},1,{\ra* cos \aa})--({\ra*sin \aa},0,{\ra* cos \aa});
%
%\filldraw[draw=coa, very thick,fill=coa, opacity=.9] ({\ra*sin \a1},0,{\ra* cos \a1})--({(\ra+1)*sin \a1},0,{(\ra+1)* cos \a1})--({\ra*sin \a1},1,{\ra* cos \a1})--({\ra*sin \a1},0,{\ra* cos \a1});
%
%\filldraw[draw=coa, very thick,fill=coa, opacity=.9] ({\ra*sin \ab},0,{\ra* cos \ab})--({(\ra+1)*sin \ab},0,{(\ra+1)* cos \ab})--({\ra*sin \ab},1,{\ra* cos \ab})--({\ra*sin \ab},0,{\ra* cos \ab});
%
%\filldraw[draw=coa, very thick,fill=coa, opacity=.9] ({\ra*sin \ac},0,{\ra* cos \ac})--({(\ra+1)*sin \ac},0,{(\ra+1)* cos \ac})--({\ra*sin \ac},1,{\ra* cos \ac})--({\ra*sin \ac},0,{\ra* cos \ac});
%
%\filldraw[draw=coa, very thick,fill=coa, opacity=.9] ({\ra*sin \ad},0,{\ra* cos \ad})--({(\ra+1)*sin \ad},0,{(\ra+1)* cos \ad})--({\ra*sin \ad},1,{\ra* cos \ad})--({\ra*sin \ad},0,{\ra* cos \ad});
%
%\filldraw[draw=coa, very thick,fill=coa, opacity=.9] ({\ra*sin \ae},0,{\ra* cos \ae})--({(\ra+1)*sin \ae},0,{(\ra+1)* cos \ae})--({\ra*sin \ae},1,{\ra* cos \ae})--({\ra*sin \ae},0,{\ra* cos \ae});



%edge nodes
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+1)*sin \aa},0*\rb,{(\ra+1)* cos \aa}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.75)*sin \aa},.25*\rb,{(\ra+.75)* cos \aa}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.5)*sin \aa},.5*\rb,{(\ra+.5)* cos \aa}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.25)*sin \aa},.75*\rb,{(\ra+.25)* cos \aa}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+0)*sin \aa},1*\rb,{(\ra+0)* cos \aa}) {};

\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+1)*sin \a1},0*\rb,{(\ra+1)* cos \a1}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.75)*sin \a1},.25*\rb,{(\ra+.75)* cos \a1}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.5)*sin \a1},.5*\rb,{(\ra+.5)* cos \a1}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.25)*sin \a1},.75*\rb,{(\ra+.25)* cos \a1}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+0)*sin \a1},1*\rb,{(\ra+0)* cos \a1}) {};

\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+1)*sin \ab},0*\rb,{(\ra+1)* cos \ab}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.75)*sin \ab},.25*\rb,{(\ra+.75)* cos \ab}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.5)*sin \ab},.5*\rb,{(\ra+.5)* cos \ab}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.25)*sin \ab},.75*\rb,{(\ra+.25)* cos \ab}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+0)*sin \ab},1*\rb,{(\ra+0)* cos \ab}) {};

\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+1)*sin \ac},0*\rb,{(\ra+1)* cos \ac}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.75)*sin \ac},.25*\rb,{(\ra+.75)* cos \ac}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.5)*sin \ac},.5*\rb,{(\ra+.5)* cos \ac}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.25)*sin \ac},.75*\rb,{(\ra+.25)* cos \ac}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+0)*sin \ac},1*\rb,{(\ra+0)* cos \ac}) {};

\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+1)*sin \ad},0*\rb,{(\ra+1)* cos \ad}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.75)*sin \ad},.25*\rb,{(\ra+.75)* cos \ad}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.5)*sin \ad},.5*\rb,{(\ra+.5)* cos \ad}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.25)*sin \ad},.75*\rb,{(\ra+.25)* cos \ad}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+0)*sin \ad},1*\rb,{(\ra+0)* cos \ad}) {};

\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+1)*sin \ae},0*\rb,{(\ra+1)* cos \ae}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.75)*sin \ae},.25*\rb,{(\ra+.75)* cos \ae}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.5)*sin \ae},.5*\rb,{(\ra+.5)* cos \ae}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+.25)*sin \ae},.75*\rb,{(\ra+.25)* cos \ae}) {};
\node[circle,draw=black, fill=coc, inner sep=0pt,minimum size=3pt] at ({(\ra+0)*sin \ae},1*\rb,{(\ra+0)* cos \ae}) {};

%%circle
%\draw [ domain=\aa:\af ,smooth,variable =\x, cod, very thick] plot ({\ra*sin \x},0,{\ra* cos \x}); 
%shifted circles 
\draw [ domain=\aa:\ac ,smooth,variable =\x, gray] plot ({(\ra+.5)*sin \x},.5*\rb,{(\ra+.5)* cos \x}); 
\draw [ domain=\aa:\ac,smooth,variable =\x, gray] plot ({(\ra+.75)*sin \x},.25*\rb,{(\ra+.75)* cos \x}); 
\draw [ domain=\aa:\ac ,smooth,variable =\x, gray] plot ({(\ra+.25)*sin \x},.75*\rb,{(\ra+.25)* cos \x}); 
\draw [ domain=\aa:\ac,smooth,variable =\x, gray] plot ({(\ra+1)*sin \x},0*\rb,{(\ra+1)* cos \x}); 
\draw [ domain=\aa:\ac ,smooth,variable =\x, gray] plot ({\ra*sin \x},1*\rb,{\ra* cos \x}); 


%base nodes
%\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\ra*sin \aa},0,{\ra* cos \aa}) {};
%\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\ra*sin \a1},0,{\ra* cos \a1}) {};
%\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\ra*sin \ab},0,{\ra* cos \ab}) {};
%\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\ra*sin \ac},0,{\ra* cos \ac}) {};
%\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\ra*sin \ad},0,{\ra* cos \ad}) {};
%\node[circle,draw=black, fill=cob, inner sep=0pt,minimum size=3pt] at ({\ra*sin \ae},0,{\ra* cos \ae}) {};
\end{tikzpicture}
